Topology of SU(N) gauge theories at T=0 and T=Tc

We calculate the topological charge density of SU(N) lattice gauge fields for values of N up to N=8. Our T=0 topological susceptibility appears to approach a finite non-zero limit at N=infinity that is consistent with earlier extrapolations from smaller values of N. Near the deconfining temperature Tc we are able to investigate separately the confined and deconfined phases, since the transition is quite strongly first order. We find that the topological susceptibility of the confined phase is always very similar to that at T=0. By contrast, in the deconfined phase at larger N there are no topological fluctuations except for rare, isolated and small instantons. This shows that as N->infinity the large-T suppression of large instantons and the large-N suppression of small instantons overlap, even at T=Tc, so as to suppress all topological fluctuations in the deconfined phase. In the confined phase by contrast, the size distribution is much the same at all T, becoming more peaked as N grows, suggesting that D(rho) is proportional to a delta function at N=infinity, centered on rho close to 1/Tc.

==> plot_chi6T.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$0.01$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$0.02$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1375){\makebox(0,0)[r]{\ \ {$0.03$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$0.04$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,200){\makebox(0,0){\ {$0$}}}
\put(517.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,200){\makebox(0,0){\ {$0.2$}}}
\put(630.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,200){\makebox(0,0){\ {$0.4$}}}
\put(744.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857,200){\makebox(0,0){\ {$0.6$}}}
\put(857.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,200){\makebox(0,0){\ {$0.8$}}}
\put(971.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,200){\makebox(0,0){\ {$1$}}}
\put(1084.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198,200){\makebox(0,0){\ {$1.2$}}}
\put(1198.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,200){\makebox(0,0){\ {$1.4$}}}
\put(1311.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\chi_t}\over{\sigma^2}}$}}}
\put(875,25){\makebox(0,0){\large{$T/T_c$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(517.0,1049.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(507.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,1146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,944.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1074.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517,1098){\circle{18}}
\put(1084,996){\circle{18}}
\put(1074.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1069.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,309.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1074.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1090.0,289.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1080.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1216.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079,332){\circle*{12}}
\put(1084,314){\circle*{12}}
\put(1090,293){\circle*{12}}
\put(1226,250){\circle*{12}}
\put(1216.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_chiN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,438){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,813){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1188){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1375){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1563){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,200){\makebox(0,0){\ {$0.05$}}}
\put(515.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,200){\makebox(0,0){\ {$0.1$}}}
\put(681.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,200){\makebox(0,0){\ {$0.15$}}}
\put(846.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012,200){\makebox(0,0){\ {$0.2$}}}
\put(1012.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,200){\makebox(0,0){\ {$0.25$}}}
\put(1177.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342,200){\makebox(0,0){\ {$0.3$}}}
\put(1342.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\chi^{\frac{1}{4}}_t} \over{\surd\sigma} }$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1177.0,995.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1167.0,995.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1026.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(707.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,1025.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(547.0,1025.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,1037.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,996.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(432.0,996.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,1017.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,960.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(392.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177,1002){\circle*{12}}
\put(717,1032){\circle*{12}}
\put(557,1031){\circle*{12}}
\put(442,1006){\circle*{12}}
\put(402,984){\circle*{12}}
\put(392.0,1009.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,979.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1167.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,994.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(707.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,995.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(547.0,995.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,966.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(432.0,966.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,987.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,930.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(392.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177,987){\circle{18}}
\put(717,1000){\circle{18}}
\put(557,1001){\circle{18}}
\put(442,977){\circle{18}}
\put(402,953){\circle{18}}
\put(392.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,995){\usebox{\plotpoint}}
\put(350.00,995.00){\usebox{\plotpoint}}
\put(370.42,998.71){\usebox{\plotpoint}}
\put(390.82,1002.56){\usebox{\plotpoint}}
\put(411.23,1006.31){\usebox{\plotpoint}}
\put(431.72,1009.52){\usebox{\plotpoint}}
\put(452.20,1012.76){\usebox{\plotpoint}}
\put(472.74,1015.68){\usebox{\plotpoint}}
\put(493.29,1018.42){\usebox{\plotpoint}}
\put(513.84,1021.15){\usebox{\plotpoint}}
\put(534.39,1023.94){\usebox{\plotpoint}}
\put(555.05,1025.91){\usebox{\plotpoint}}
\put(575.72,1027.79){\usebox{\plotpoint}}
\put(596.39,1029.67){\usebox{\plotpoint}}
\put(617.06,1031.61){\usebox{\plotpoint}}
\put(637.72,1033.52){\usebox{\plotpoint}}
\put(658.41,1035.00){\usebox{\plotpoint}}
\put(679.12,1036.00){\usebox{\plotpoint}}
\put(699.83,1037.00){\usebox{\plotpoint}}
\put(720.54,1038.00){\usebox{\plotpoint}}
\put(741.29,1038.03){\usebox{\plotpoint}}
\put(762.00,1039.00){\usebox{\plotpoint}}
\put(782.76,1039.00){\usebox{\plotpoint}}
\put(803.51,1039.00){\usebox{\plotpoint}}
\put(824.27,1039.00){\usebox{\plotpoint}}
\put(845.00,1038.40){\usebox{\plotpoint}}
\put(865.73,1038.00){\usebox{\plotpoint}}
\put(886.44,1037.00){\usebox{\plotpoint}}
\put(907.15,1036.00){\usebox{\plotpoint}}
\put(927.86,1035.00){\usebox{\plotpoint}}
\put(948.56,1033.86){\usebox{\plotpoint}}
\put(969.23,1031.98){\usebox{\plotpoint}}
\put(989.95,1031.00){\usebox{\plotpoint}}
\put(1010.61,1029.14){\usebox{\plotpoint}}
\put(1031.18,1026.51){\usebox{\plotpoint}}
\put(1051.82,1024.38){\usebox{\plotpoint}}
\put(1072.42,1022.01){\usebox{\plotpoint}}
\put(1093.02,1019.54){\usebox{\plotpoint}}
\put(1113.51,1016.36){\usebox{\plotpoint}}
\put(1134.06,1013.63){\usebox{\plotpoint}}
\put(1154.61,1010.88){\usebox{\plotpoint}}
\put(1175.00,1007.00){\usebox{\plotpoint}}
\put(1195.42,1003.29){\usebox{\plotpoint}}
\put(1215.84,999.57){\usebox{\plotpoint}}
\put(1236.24,995.75){\usebox{\plotpoint}}
\put(1256.65,991.97){\usebox{\plotpoint}}
\put(1276.85,987.30){\usebox{\plotpoint}}
\put(1297.23,983.39){\usebox{\plotpoint}}
\put(1317.42,978.61){\usebox{\plotpoint}}
\put(1337.65,974.06){\usebox{\plotpoint}}
\put(1357.68,968.63){\usebox{\plotpoint}}
\put(1377.84,963.76){\usebox{\plotpoint}}
\put(1397.87,958.40){\usebox{\plotpoint}}
\put(1417.89,952.94){\usebox{\plotpoint}}
\put(1425,951){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,967){\usebox{\plotpoint}}
\put(350.00,967.00){\usebox{\plotpoint}}
\put(370.42,970.71){\usebox{\plotpoint}}
\put(390.93,973.79){\usebox{\plotpoint}}
\put(411.46,976.68){\usebox{\plotpoint}}
\put(432.00,979.55){\usebox{\plotpoint}}
\put(452.54,982.41){\usebox{\plotpoint}}
\put(473.05,985.37){\usebox{\plotpoint}}
\put(493.72,987.25){\usebox{\plotpoint}}
\put(514.26,990.11){\usebox{\plotpoint}}
\put(534.93,991.99){\usebox{\plotpoint}}
\put(555.59,993.96){\usebox{\plotpoint}}
\put(576.26,995.84){\usebox{\plotpoint}}
\put(596.93,997.72){\usebox{\plotpoint}}
\put(617.63,999.00){\usebox{\plotpoint}}
\put(638.31,1000.57){\usebox{\plotpoint}}
\put(659.03,1001.46){\usebox{\plotpoint}}
\put(679.71,1003.00){\usebox{\plotpoint}}
\put(700.42,1004.00){\usebox{\plotpoint}}
\put(721.13,1005.00){\usebox{\plotpoint}}
\put(741.88,1005.08){\usebox{\plotpoint}}
\put(762.59,1006.00){\usebox{\plotpoint}}
\put(783.35,1006.00){\usebox{\plotpoint}}
\put(804.07,1006.82){\usebox{\plotpoint}}
\put(824.81,1007.00){\usebox{\plotpoint}}
\put(845.57,1007.00){\usebox{\plotpoint}}
\put(866.30,1006.43){\usebox{\plotpoint}}
\put(887.04,1006.00){\usebox{\plotpoint}}
\put(907.78,1005.66){\usebox{\plotpoint}}
\put(928.50,1005.00){\usebox{\plotpoint}}
\put(949.21,1004.00){\usebox{\plotpoint}}
\put(969.92,1003.00){\usebox{\plotpoint}}
\put(990.63,1002.03){\usebox{\plotpoint}}
\put(1011.34,1001.07){\usebox{\plotpoint}}
\put(1032.01,999.18){\usebox{\plotpoint}}
\put(1052.73,998.30){\usebox{\plotpoint}}
\put(1073.40,996.42){\usebox{\plotpoint}}
\put(1094.06,994.45){\usebox{\plotpoint}}
\put(1114.73,992.57){\usebox{\plotpoint}}
\put(1135.40,990.69){\usebox{\plotpoint}}
\put(1156.04,988.59){\usebox{\plotpoint}}
\put(1176.58,985.86){\usebox{\plotpoint}}
\put(1197.12,982.99){\usebox{\plotpoint}}
\put(1217.79,981.11){\usebox{\plotpoint}}
\put(1238.32,978.17){\usebox{\plotpoint}}
\put(1258.85,975.29){\usebox{\plotpoint}}
\put(1279.31,971.85){\usebox{\plotpoint}}
\put(1299.86,969.12){\usebox{\plotpoint}}
\put(1320.25,965.23){\usebox{\plotpoint}}
\put(1340.67,961.51){\usebox{\plotpoint}}
\put(1361.09,957.80){\usebox{\plotpoint}}
\put(1381.51,954.09){\usebox{\plotpoint}}
\put(1401.90,950.20){\usebox{\plotpoint}}
\put(1422.32,946.49){\usebox{\plotpoint}}
\put(1425,946){\usebox{\plotpoint}}
\end{picture}


==> plot_chiNTc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,450){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,650){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,850){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1050.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,1050){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,1050.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,1250){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,1450){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,1650){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,1650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,200){\makebox(0,0){\ {$2$}}}
\put(558.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,200){\makebox(0,0){\ {$3$}}}
\put(667.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,200){\makebox(0,0){\ {$4$}}}
\put(775.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,200){\makebox(0,0){\ {$5$}}}
\put(883.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992,200){\makebox(0,0){\ {$6$}}}
\put(992.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100,200){\makebox(0,0){\ {$7$}}}
\put(1100.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,200){\makebox(0,0){\ {$8$}}}
\put(1208.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,200){\makebox(0,0){\ {$9$}}}
\put(1317.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,250.0){\rule[-0.200pt]{234.877pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(450.0,1750.0){\rule[-0.200pt]{234.877pt}{0.400pt}}
\put(50,1300){\makebox(0,0){\Large{${{\chi_t^{decon}(T_c)}\over{\chi_t^{con}(T_c)} }$}}}
\put(912,25){\makebox(0,0){\large{$N$}}}
\put(450.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(667.0,1268.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(657.0,1268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(657.0,1412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,808.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(765.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,402.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(982.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,252.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1198.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667,1340){\circle{18}}
\put(775,842){\circle{18}}
\put(992,422){\circle{18}}
\put(1208,256){\circle{18}}
\put(1198.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_drho10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,420){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,591){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,761){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,932){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1102){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1273){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1443){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1614){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,200){\makebox(0,0){\ {$1$}}}
\put(463.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,200){\makebox(0,0){\ {$2$}}}
\put(550.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,200){\makebox(0,0){\ {$3$}}}
\put(638.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,200){\makebox(0,0){\ {$4$}}}
\put(725.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,200){\makebox(0,0){\ {$5$}}}
\put(813.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$6$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,200){\makebox(0,0){\ {$7$}}}
\put(988.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075,200){\makebox(0,0){\ {$8$}}}
\put(1075.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,200){\makebox(0,0){\ {$9$}}}
\put(1163.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250,200){\makebox(0,0){\ {$10$}}}
\put(1250.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338,200){\makebox(0,0){\ {$11$}}}
\put(1338.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$12$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(875,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(564,251){\circle*{12}}
\put(587,252){\circle*{12}}
\put(607,253){\circle*{12}}
\put(630,256){\circle*{12}}
\put(651,278){\circle*{12}}
\put(672,309){\circle*{12}}
\put(694,398){\circle*{12}}
\put(715,552){\circle*{12}}
\put(736,759){\circle*{12}}
\put(758,1030){\circle*{12}}
\put(780,1205){\circle*{12}}
\put(801,1305){\circle*{12}}
\put(824,1333){\circle*{12}}
\put(845,1248){\circle*{12}}
\put(867,1098){\circle*{12}}
\put(889,909){\circle*{12}}
\put(910,787){\circle*{12}}
\put(932,679){\circle*{12}}
\put(954,527){\circle*{12}}
\put(976,491){\circle*{12}}
\put(998,408){\circle*{12}}
\put(1021,394){\circle*{12}}
\put(1041,356){\circle*{12}}
\put(1064,341){\circle*{12}}
\put(1086,307){\circle*{12}}
\put(1109,292){\circle*{12}}
\put(1131,285){\circle*{12}}
\put(1152,278){\circle*{12}}
\put(1171,270){\circle*{12}}
\put(1195,275){\circle*{12}}
\put(1216,264){\circle*{12}}
\put(1233,260){\circle*{12}}
\put(547,251){\makebox(0,0){$\times$}}
\put(567,253){\makebox(0,0){$\times$}}
\put(584,258){\makebox(0,0){$\times$}}
\put(604,275){\makebox(0,0){$\times$}}
\put(628,299){\makebox(0,0){$\times$}}
\put(649,343){\makebox(0,0){$\times$}}
\put(672,428){\makebox(0,0){$\times$}}
\put(693,522){\makebox(0,0){$\times$}}
\put(715,666){\makebox(0,0){$\times$}}
\put(736,812){\makebox(0,0){$\times$}}
\put(758,954){\makebox(0,0){$\times$}}
\put(780,1046){\makebox(0,0){$\times$}}
\put(801,1055){\makebox(0,0){$\times$}}
\put(823,1034){\makebox(0,0){$\times$}}
\put(846,962){\makebox(0,0){$\times$}}
\put(867,831){\makebox(0,0){$\times$}}
\put(889,741){\makebox(0,0){$\times$}}
\put(911,688){\makebox(0,0){$\times$}}
\put(932,587){\makebox(0,0){$\times$}}
\put(954,513){\makebox(0,0){$\times$}}
\put(977,469){\makebox(0,0){$\times$}}
\put(999,418){\makebox(0,0){$\times$}}
\put(1020,379){\makebox(0,0){$\times$}}
\put(1041,356){\makebox(0,0){$\times$}}
\put(1064,348){\makebox(0,0){$\times$}}
\put(1086,307){\makebox(0,0){$\times$}}
\put(1109,312){\makebox(0,0){$\times$}}
\put(1130,293){\makebox(0,0){$\times$}}
\put(1151,287){\makebox(0,0){$\times$}}
\put(1170,277){\makebox(0,0){$\times$}}
\put(1193,282){\makebox(0,0){$\times$}}
\put(1217,269){\makebox(0,0){$\times$}}
\put(1233,262){\makebox(0,0){$\times$}}
\put(546,256){\circle{18}}
\put(563,291){\circle{18}}
\put(584,317){\circle{18}}
\put(606,361){\circle{18}}
\put(627,413){\circle{18}}
\put(649,480){\circle{18}}
\put(671,543){\circle{18}}
\put(693,608){\circle{18}}
\put(715,663){\circle{18}}
\put(736,730){\circle{18}}
\put(758,728){\circle{18}}
\put(779,750){\circle{18}}
\put(802,732){\circle{18}}
\put(823,740){\circle{18}}
\put(845,682){\circle{18}}
\put(867,625){\circle{18}}
\put(889,546){\circle{18}}
\put(911,543){\circle{18}}
\put(932,469){\circle{18}}
\put(954,442){\circle{18}}
\put(976,421){\circle{18}}
\put(999,378){\circle{18}}
\put(1021,370){\circle{18}}
\put(1042,346){\circle{18}}
\put(1064,338){\circle{18}}
\put(1086,321){\circle{18}}
\put(1107,317){\circle{18}}
\put(1131,300){\circle{18}}
\put(1150,282){\circle{18}}
\put(1171,282){\circle{18}}
\put(1194,289){\circle{18}}
\put(1217,270){\circle{18}}
\put(1233,266){\circle{18}}
\put(545,260){\makebox(0,0){$+$}}
\put(563,320){\makebox(0,0){$+$}}
\put(583,370){\makebox(0,0){$+$}}
\put(606,436){\makebox(0,0){$+$}}
\put(627,458){\makebox(0,0){$+$}}
\put(649,486){\makebox(0,0){$+$}}
\put(671,543){\makebox(0,0){$+$}}
\put(692,583){\makebox(0,0){$+$}}
\put(715,596){\makebox(0,0){$+$}}
\put(736,612){\makebox(0,0){$+$}}
\put(758,616){\makebox(0,0){$+$}}
\put(779,593){\makebox(0,0){$+$}}
\put(801,587){\makebox(0,0){$+$}}
\put(823,554){\makebox(0,0){$+$}}
\put(845,544){\makebox(0,0){$+$}}
\put(868,510){\makebox(0,0){$+$}}
\put(889,473){\makebox(0,0){$+$}}
\put(911,455){\makebox(0,0){$+$}}
\put(933,426){\makebox(0,0){$+$}}
\put(955,412){\makebox(0,0){$+$}}
\put(976,395){\makebox(0,0){$+$}}
\put(999,355){\makebox(0,0){$+$}}
\put(1019,353){\makebox(0,0){$+$}}
\put(1042,342){\makebox(0,0){$+$}}
\put(1065,346){\makebox(0,0){$+$}}
\put(1086,318){\makebox(0,0){$+$}}
\put(1107,314){\makebox(0,0){$+$}}
\put(1131,308){\makebox(0,0){$+$}}
\put(1151,296){\makebox(0,0){$+$}}
\put(1170,294){\makebox(0,0){$+$}}
\put(1195,301){\makebox(0,0){$+$}}
\put(1215,275){\makebox(0,0){$+$}}
\put(1233,274){\makebox(0,0){$+$}}
\put(526,250){\makebox(0,0){$\star$}}
\put(544,271){\makebox(0,0){$\star$}}
\put(562,375){\makebox(0,0){$\star$}}
\put(583,413){\makebox(0,0){$\star$}}
\put(605,440){\makebox(0,0){$\star$}}
\put(627,444){\makebox(0,0){$\star$}}
\put(649,464){\makebox(0,0){$\star$}}
\put(670,467){\makebox(0,0){$\star$}}
\put(692,484){\makebox(0,0){$\star$}}
\put(715,462){\makebox(0,0){$\star$}}
\put(736,459){\makebox(0,0){$\star$}}
\put(757,444){\makebox(0,0){$\star$}}
\put(780,448){\makebox(0,0){$\star$}}
\put(801,442){\makebox(0,0){$\star$}}
\put(823,428){\makebox(0,0){$\star$}}
\put(845,410){\makebox(0,0){$\star$}}
\put(867,417){\makebox(0,0){$\star$}}
\put(889,391){\makebox(0,0){$\star$}}
\put(911,389){\makebox(0,0){$\star$}}
\put(932,367){\makebox(0,0){$\star$}}
\put(954,358){\makebox(0,0){$\star$}}
\put(976,350){\makebox(0,0){$\star$}}
\put(999,333){\makebox(0,0){$\star$}}
\put(1021,339){\makebox(0,0){$\star$}}
\put(1043,319){\makebox(0,0){$\star$}}
\put(1064,327){\makebox(0,0){$\star$}}
\put(1087,314){\makebox(0,0){$\star$}}
\put(1108,312){\makebox(0,0){$\star$}}
\put(1131,309){\makebox(0,0){$\star$}}
\put(1151,291){\makebox(0,0){$\star$}}
\put(1172,297){\makebox(0,0){$\star$}}
\put(1195,296){\makebox(0,0){$\star$}}
\put(1216,286){\makebox(0,0){$\star$}}
\put(1234,278){\makebox(0,0){$\star$}}
\end{picture}


==> plot_drho16.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,625){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1000){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1375){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1750){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,200){\makebox(0,0){\ {$0$}}}
\put(300.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,200){\makebox(0,0){\ {$1$}}}
\put(394.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,200){\makebox(0,0){\ {$2$}}}
\put(488.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,200){\makebox(0,0){\ {$3$}}}
\put(581.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,200){\makebox(0,0){\ {$4$}}}
\put(675.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,200){\makebox(0,0){\ {$5$}}}
\put(769.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,200){\makebox(0,0){\ {$6$}}}
\put(863.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956,200){\makebox(0,0){\ {$7$}}}
\put(956.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,200){\makebox(0,0){\ {$8$}}}
\put(1050.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144,200){\makebox(0,0){\ {$9$}}}
\put(1144.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238,200){\makebox(0,0){\ {$10$}}}
\put(1238.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331,200){\makebox(0,0){\ {$11$}}}
\put(1331.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$12$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,250.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(300.0,1750.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(837,25){\makebox(0,0){\large{$\rho$}}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(640,252){\circle*{12}}
\put(668,252){\circle*{12}}
\put(687,254){\circle*{12}}
\put(713,258){\circle*{12}}
\put(732,268){\circle*{12}}
\put(758,309){\circle*{12}}
\put(782,353){\circle*{12}}
\put(805,416){\circle*{12}}
\put(828,566){\circle*{12}}
\put(851,780){\circle*{12}}
\put(875,1010){\circle*{12}}
\put(898,1226){\circle*{12}}
\put(922,1347){\circle*{12}}
\put(945,1607){\circle*{12}}
\put(968,1591){\circle*{12}}
\put(991,1668){\circle*{12}}
\put(1014,1402){\circle*{12}}
\put(1038,1473){\circle*{12}}
\put(1062,1199){\circle*{12}}
\put(1086,1108){\circle*{12}}
\put(1110,934){\circle*{12}}
\put(1132,744){\circle*{12}}
\put(1152,705){\circle*{12}}
\put(1178,683){\circle*{12}}
\put(1201,503){\circle*{12}}
\put(1220,418){\circle*{12}}
\put(501,251){\circle{18}}
\put(522,251){\circle{18}}
\put(548,253){\circle{18}}
\put(569,259){\circle{18}}
\put(594,258){\circle{18}}
\put(618,267){\circle{18}}
\put(640,274){\circle{18}}
\put(664,296){\circle{18}}
\put(688,319){\circle{18}}
\put(711,339){\circle{18}}
\put(734,389){\circle{18}}
\put(758,430){\circle{18}}
\put(781,503){\circle{18}}
\put(804,555){\circle{18}}
\put(828,630){\circle{18}}
\put(850,698){\circle{18}}
\put(875,784){\circle{18}}
\put(898,815){\circle{18}}
\put(922,927){\circle{18}}
\put(945,986){\circle{18}}
\put(968,954){\circle{18}}
\put(992,1015){\circle{18}}
\put(1014,968){\circle{18}}
\put(1039,1106){\circle{18}}
\put(1062,941){\circle{18}}
\put(1086,1017){\circle{18}}
\put(1110,954){\circle{18}}
\put(1132,775){\circle{18}}
\put(1153,833){\circle{18}}
\put(1178,887){\circle{18}}
\put(1202,665){\circle{18}}
\put(1220,590){\circle{18}}
\put(462,250){\makebox(0,0){$+$}}
\put(480,254){\makebox(0,0){$+$}}
\put(502,269){\makebox(0,0){$+$}}
\put(525,278){\makebox(0,0){$+$}}
\put(547,289){\makebox(0,0){$+$}}
\put(571,299){\makebox(0,0){$+$}}
\put(593,312){\makebox(0,0){$+$}}
\put(617,327){\makebox(0,0){$+$}}
\put(640,349){\makebox(0,0){$+$}}
\put(664,368){\makebox(0,0){$+$}}
\put(687,400){\makebox(0,0){$+$}}
\put(710,421){\makebox(0,0){$+$}}
\put(734,451){\makebox(0,0){$+$}}
\put(758,480){\makebox(0,0){$+$}}
\put(781,492){\makebox(0,0){$+$}}
\put(804,508){\makebox(0,0){$+$}}
\put(828,524){\makebox(0,0){$+$}}
\put(850,523){\makebox(0,0){$+$}}
\put(874,562){\makebox(0,0){$+$}}
\put(898,562){\makebox(0,0){$+$}}
\put(921,554){\makebox(0,0){$+$}}
\put(945,563){\makebox(0,0){$+$}}
\put(968,515){\makebox(0,0){$+$}}
\put(991,528){\makebox(0,0){$+$}}
\put(1014,498){\makebox(0,0){$+$}}
\put(1038,518){\makebox(0,0){$+$}}
\put(1062,463){\makebox(0,0){$+$}}
\put(1086,478){\makebox(0,0){$+$}}
\put(1110,457){\makebox(0,0){$+$}}
\put(1132,394){\makebox(0,0){$+$}}
\put(1153,414){\makebox(0,0){$+$}}
\put(1178,430){\makebox(0,0){$+$}}
\put(1202,360){\makebox(0,0){$+$}}
\put(1220,343){\makebox(0,0){$+$}}
\put(300,250){\makebox(0,0){$\star$}}
\put(459,250){\makebox(0,0){$\star$}}
\put(482,259){\makebox(0,0){$\star$}}
\put(501,308){\makebox(0,0){$\star$}}
\put(522,329){\makebox(0,0){$\star$}}
\put(547,342){\makebox(0,0){$\star$}}
\put(570,350){\makebox(0,0){$\star$}}
\put(593,358){\makebox(0,0){$\star$}}
\put(617,364){\makebox(0,0){$\star$}}
\put(640,373){\makebox(0,0){$\star$}}
\put(664,382){\makebox(0,0){$\star$}}
\put(686,384){\makebox(0,0){$\star$}}
\put(711,394){\makebox(0,0){$\star$}}
\put(734,397){\makebox(0,0){$\star$}}
\put(757,392){\makebox(0,0){$\star$}}
\put(780,395){\makebox(0,0){$\star$}}
\put(804,401){\makebox(0,0){$\star$}}
\put(828,402){\makebox(0,0){$\star$}}
\put(851,405){\makebox(0,0){$\star$}}
\put(874,411){\makebox(0,0){$\star$}}
\put(898,404){\makebox(0,0){$\star$}}
\put(921,397){\makebox(0,0){$\star$}}
\put(945,412){\makebox(0,0){$\star$}}
\put(968,396){\makebox(0,0){$\star$}}
\put(992,393){\makebox(0,0){$\star$}}
\put(1014,385){\makebox(0,0){$\star$}}
\put(1039,401){\makebox(0,0){$\star$}}
\put(1062,379){\makebox(0,0){$\star$}}
\put(1086,386){\makebox(0,0){$\star$}}
\put(1110,379){\makebox(0,0){$\star$}}
\put(1132,346){\makebox(0,0){$\star$}}
\put(1153,361){\makebox(0,0){$\star$}}
\put(1178,372){\makebox(0,0){$\star$}}
\put(1202,331){\makebox(0,0){$\star$}}
\put(1220,320){\makebox(0,0){$\star$}}
\end{picture}


==> plot_drhoTconf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,400){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,550){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,700){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,850){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1150){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1300){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1450){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1600){\makebox(0,0)[r]{\ \ {$2.25$}}}
\put(1405.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,200){\makebox(0,0){\ {$1$}}}
\put(480.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,200){\makebox(0,0){\ {$2$}}}
\put(585.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,200){\makebox(0,0){\ {$3$}}}
\put(690.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$4$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$5$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,200){\makebox(0,0){\ {$6$}}}
\put(1005.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,200){\makebox(0,0){\ {$7$}}}
\put(1110.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$8$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,200){\makebox(0,0){\ {$9$}}}
\put(1320.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(875,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(602,251){\circle*{12}}
\put(629,252){\circle*{12}}
\put(653,252){\circle*{12}}
\put(681,255){\circle*{12}}
\put(706,275){\circle*{12}}
\put(731,302){\circle*{12}}
\put(757,380){\circle*{12}}
\put(782,516){\circle*{12}}
\put(809,698){\circle*{12}}
\put(835,936){\circle*{12}}
\put(861,1090){\circle*{12}}
\put(886,1178){\circle*{12}}
\put(914,1203){\circle*{12}}
\put(939,1128){\circle*{12}}
\put(965,996){\circle*{12}}
\put(991,830){\circle*{12}}
\put(1017,722){\circle*{12}}
\put(1044,627){\circle*{12}}
\put(1070,494){\circle*{12}}
\put(1096,462){\circle*{12}}
\put(1123,389){\circle*{12}}
\put(1150,377){\circle*{12}}
\put(1174,344){\circle*{12}}
\put(1201,330){\circle*{12}}
\put(1228,300){\circle*{12}}
\put(1256,287){\circle*{12}}
\put(1282,281){\circle*{12}}
\put(1307,275){\circle*{12}}
\put(1331,268){\circle*{12}}
\put(1359,272){\circle*{12}}
\put(1384,263){\circle*{12}}
\put(1404,259){\circle*{12}}
\put(632,251){\makebox(0,0){$\times$}}
\put(641,252){\makebox(0,0){$\times$}}
\put(682,259){\makebox(0,0){$\times$}}
\put(705,272){\makebox(0,0){$\times$}}
\put(732,320){\makebox(0,0){$\times$}}
\put(757,407){\makebox(0,0){$\times$}}
\put(783,531){\makebox(0,0){$\times$}}
\put(809,727){\makebox(0,0){$\times$}}
\put(835,891){\makebox(0,0){$\times$}}
\put(861,1021){\makebox(0,0){$\times$}}
\put(886,1081){\makebox(0,0){$\times$}}
\put(913,1080){\makebox(0,0){$\times$}}
\put(939,942){\makebox(0,0){$\times$}}
\put(965,800){\makebox(0,0){$\times$}}
\put(991,689){\makebox(0,0){$\times$}}
\put(1018,635){\makebox(0,0){$\times$}}
\put(1044,526){\makebox(0,0){$\times$}}
\put(1070,470){\makebox(0,0){$\times$}}
\put(1096,431){\makebox(0,0){$\times$}}
\put(1125,359){\makebox(0,0){$\times$}}
\put(1150,354){\makebox(0,0){$\times$}}
\put(1175,314){\makebox(0,0){$\times$}}
\put(1199,321){\makebox(0,0){$\times$}}
\put(1231,304){\makebox(0,0){$\times$}}
\put(1254,285){\makebox(0,0){$\times$}}
\put(1282,286){\makebox(0,0){$\times$}}
\put(1307,269){\makebox(0,0){$\times$}}
\put(1332,267){\makebox(0,0){$\times$}}
\put(1358,263){\makebox(0,0){$\times$}}
\put(1386,258){\makebox(0,0){$\times$}}
\put(1407,258){\makebox(0,0){$\times$}}
\end{picture}


==> plot_drhoTconfn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,375){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,875){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1125){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1375){\makebox(0,0)[r]{\ \ {$2.25$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1625){\makebox(0,0)[r]{\ \ {$2.75$}}}
\put(1405.0,1625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,200){\makebox(0,0){\ {$1$}}}
\put(480.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,200){\makebox(0,0){\ {$2$}}}
\put(585.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,200){\makebox(0,0){\ {$3$}}}
\put(690.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$4$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$5$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,200){\makebox(0,0){\ {$6$}}}
\put(1005.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,200){\makebox(0,0){\ {$7$}}}
\put(1110.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$8$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,200){\makebox(0,0){\ {$9$}}}
\put(1320.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(875,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(600,258){\circle*{12}}
\put(627,270){\circle*{12}}
\put(652,303){\circle*{12}}
\put(678,340){\circle*{12}}
\put(705,418){\circle*{12}}
\put(730,562){\circle*{12}}
\put(756,739){\circle*{12}}
\put(782,973){\circle*{12}}
\put(809,1204){\circle*{12}}
\put(835,1388){\circle*{12}}
\put(860,1457){\circle*{12}}
\put(886,1499){\circle*{12}}
\put(913,1428){\circle*{12}}
\put(939,1302){\circle*{12}}
\put(965,1159){\circle*{12}}
\put(991,994){\circle*{12}}
\put(1018,912){\circle*{12}}
\put(1044,741){\circle*{12}}
\put(1070,669){\circle*{12}}
\put(1096,593){\circle*{12}}
\put(1124,484){\circle*{12}}
\put(1149,454){\circle*{12}}
\put(1175,398){\circle*{12}}
\put(1201,383){\circle*{12}}
\put(1228,338){\circle*{12}}
\put(1254,348){\circle*{12}}
\put(1282,318){\circle*{12}}
\put(1306,308){\circle*{12}}
\put(1329,301){\circle*{12}}
\put(1359,296){\circle*{12}}
\put(1386,277){\circle*{12}}
\put(1406,270){\circle*{12}}
\end{picture}


==> plot_drhoTdeconf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,400){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,550){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,700){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,850){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1150){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1300){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1450){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1600){\makebox(0,0)[r]{\ \ {$2.25$}}}
\put(1405.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,200){\makebox(0,0){\ {$1$}}}
\put(480.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,200){\makebox(0,0){\ {$2$}}}
\put(585.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,200){\makebox(0,0){\ {$3$}}}
\put(690.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$4$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$5$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,200){\makebox(0,0){\ {$6$}}}
\put(1005.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,200){\makebox(0,0){\ {$7$}}}
\put(1110.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$8$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,200){\makebox(0,0){\ {$9$}}}
\put(1320.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(875,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(629,252){\circle*{12}}
\put(684,252){\circle*{12}}
\put(710,251){\circle*{12}}
\put(1005,251){\circle*{12}}
\put(1045,256){\circle*{12}}
\put(1074,285){\circle*{12}}
\put(1098,344){\circle*{12}}
\put(1126,432){\circle*{12}}
\put(1150,533){\circle*{12}}
\put(1175,682){\circle*{12}}
\put(1202,903){\circle*{12}}
\put(1229,948){\circle*{12}}
\put(1255,1016){\circle*{12}}
\put(1282,1079){\circle*{12}}
\put(1306,865){\circle*{12}}
\put(1331,890){\circle*{12}}
\put(1358,918){\circle*{12}}
\put(1385,645){\circle*{12}}
\put(1405,547){\circle*{12}}
\end{picture}


==> plot_drhoTdeconfn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,375){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,875){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1125){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1375){\makebox(0,0)[r]{\ \ {$2.25$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1625){\makebox(0,0)[r]{\ \ {$2.75$}}}
\put(1405.0,1625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,200){\makebox(0,0){\ {$1$}}}
\put(480.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,200){\makebox(0,0){\ {$2$}}}
\put(585.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,200){\makebox(0,0){\ {$3$}}}
\put(690.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$4$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$5$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,200){\makebox(0,0){\ {$6$}}}
\put(1005.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,200){\makebox(0,0){\ {$7$}}}
\put(1110.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$8$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,200){\makebox(0,0){\ {$9$}}}
\put(1320.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$D(\rho)$}}}
\put(875,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(581,252){\circle*{12}}
\put(601,273){\circle*{12}}
\put(627,302){\circle*{12}}
\put(651,348){\circle*{12}}
\put(675,342){\circle*{12}}
\put(701,289){\circle*{12}}
\put(727,262){\circle*{12}}
\put(754,254){\circle*{12}}
\put(781,253){\circle*{12}}
\put(808,252){\circle*{12}}
\put(836,253){\circle*{12}}
\put(860,252){\circle*{12}}
\put(887,253){\circle*{12}}
\put(915,253){\circle*{12}}
\put(936,253){\circle*{12}}
\put(965,253){\circle*{12}}
\put(995,256){\circle*{12}}
\put(1020,269){\circle*{12}}
\put(1047,291){\circle*{12}}
\put(1072,359){\circle*{12}}
\put(1100,487){\circle*{12}}
\put(1125,621){\circle*{12}}
\put(1150,869){\circle*{12}}
\put(1176,1029){\circle*{12}}
\put(1202,1363){\circle*{12}}
\put(1229,1367){\circle*{12}}
\put(1255,1576){\circle*{12}}
\put(1282,1455){\circle*{12}}
\put(1306,1190){\circle*{12}}
\put(1331,1268){\circle*{12}}
\put(1358,1297){\circle*{12}}
\put(1385,907){\circle*{12}}
\put(1405,756){\circle*{12}}
\end{picture}


==> plot_numpk.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,625){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1000){\makebox(0,0)[r]{\ \ {$10$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1375){\makebox(0,0)[r]{\ \ {$15$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1750){\makebox(0,0)[r]{\ \ {$20$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,200){\makebox(0,0){\ {$0$}}}
\put(325.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,200){\makebox(0,0){\ {$1$}}}
\put(435.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,200){\makebox(0,0){\ {$2$}}}
\put(545.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,200){\makebox(0,0){\ {$3$}}}
\put(655.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,200){\makebox(0,0){\ {$4$}}}
\put(765.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,200){\makebox(0,0){\ {$5$}}}
\put(875.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,200){\makebox(0,0){\ {$6$}}}
\put(985.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1095.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1095,200){\makebox(0,0){\ {$7$}}}
\put(1095.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205,200){\makebox(0,0){\ {$8$}}}
\put(1205.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,200){\makebox(0,0){\ {$9$}}}
\put(1315.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,250.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(325.0,1750.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$N_{peak}$}}}
\put(850,25){\makebox(0,0){\large{$N$}}}
\put(325.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(545,709){\circle*{18}}
\put(655,883){\circle*{18}}
\put(765,1003){\circle*{18}}
\put(985,1188){\circle*{18}}
\put(1205,1311){\circle*{18}}
\end{picture}


==> plot_rhoconfn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,426){\makebox(0,0)[r]{\ \ {$50$}}}
\put(1405.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,603){\makebox(0,0)[r]{\ \ {$100$}}}
\put(1405.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,779){\makebox(0,0)[r]{\ \ {$150$}}}
\put(1405.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,956){\makebox(0,0)[r]{\ \ {$200$}}}
\put(1405.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1132){\makebox(0,0)[r]{\ \ {$250$}}}
\put(1405.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1309){\makebox(0,0)[r]{\ \ {$300$}}}
\put(1405.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1485){\makebox(0,0)[r]{\ \ {$350$}}}
\put(1405.0,1485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1662){\makebox(0,0)[r]{\ \ {$400$}}}
\put(1405.0,1662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,200){\makebox(0,0){\ {$1$}}}
\put(458.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$2$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,200){\makebox(0,0){\ {$3$}}}
\put(673.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$4$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$5$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$6$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103,200){\makebox(0,0){\ {$7$}}}
\put(1103.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$8$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318,200){\makebox(0,0){\ {$9$}}}
\put(1318.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$N(\rho)$}}}
\put(862,25){\makebox(0,0){\large{$\rho$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(592,268){\makebox(0,0){$\times$}}
\put(646,381){\makebox(0,0){$\times$}}
\put(699,568){\makebox(0,0){$\times$}}
\put(753,705){\makebox(0,0){$\times$}}
\put(807,391){\makebox(0,0){$\times$}}
\put(861,254){\makebox(0,0){$\times$}}
\put(592,388){\circle*{18}}
\put(646,755){\circle*{18}}
\put(699,1538){\circle*{18}}
\put(753,1161){\circle*{18}}
\put(807,402){\circle*{18}}
\put(861,254){\circle*{18}}
\put(592,292){\circle{18}}
\put(646,494){\circle{18}}
\put(699,942){\circle{18}}
\put(753,1369){\circle{18}}
\put(807,1034){\circle{18}}
\put(861,352){\circle{18}}
\put(914,264){\circle{18}}
\end{picture}


==> plot_rhodeconf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,500){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,750){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1000){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1250){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1500){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1750){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,200){\makebox(0,0){\ {$0$}}}
\put(300.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413,200){\makebox(0,0){\ {$1$}}}
\put(413.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,200){\makebox(0,0){\ {$2$}}}
\put(525.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,200){\makebox(0,0){\ {$3$}}}
\put(638.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,200){\makebox(0,0){\ {$4$}}}
\put(750.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,200){\makebox(0,0){\ {$5$}}}
\put(863.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,200){\makebox(0,0){\ {$6$}}}
\put(975.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,200){\makebox(0,0){\ {$7$}}}
\put(1088.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,200){\makebox(0,0){\ {$8$}}}
\put(1200.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,200){\makebox(0,0){\ {$9$}}}
\put(1313.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,250.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(300.0,1750.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$N(\rho)$}}}
\put(837,25){\makebox(0,0){\large{$\rho$}}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(834,253){\makebox(0,0){$\times$}}
\put(947,253){\makebox(0,0){$\times$}}
\put(1003,268){\makebox(0,0){$\times$}}
\put(1059,570){\makebox(0,0){$\times$}}
\put(1116,675){\makebox(0,0){$\times$}}
\put(1172,1550){\makebox(0,0){$\times$}}
\put(1228,618){\makebox(0,0){$\times$}}
\put(1284,293){\makebox(0,0){$\times$}}
\put(553,500){\circle*{18}}
\put(609,750){\circle*{18}}
\put(666,500){\circle*{18}}
\put(1172,1000){\circle{18}}
\put(1228,500){\circle{18}}
\end{picture}


==> plot_rhodeconfn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,426){\makebox(0,0)[r]{\ \ {$100$}}}
\put(1405.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,603){\makebox(0,0)[r]{\ \ {$200$}}}
\put(1405.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,779){\makebox(0,0)[r]{\ \ {$300$}}}
\put(1405.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,956){\makebox(0,0)[r]{\ \ {$400$}}}
\put(1405.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1132){\makebox(0,0)[r]{\ \ {$500$}}}
\put(1405.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1309){\makebox(0,0)[r]{\ \ {$600$}}}
\put(1405.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1485){\makebox(0,0)[r]{\ \ {$700$}}}
\put(1405.0,1485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1662){\makebox(0,0)[r]{\ \ {$800$}}}
\put(1405.0,1662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,200){\makebox(0,0){\ {$1$}}}
\put(458.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$2$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,200){\makebox(0,0){\ {$3$}}}
\put(673.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$4$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$5$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$6$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103,200){\makebox(0,0){\ {$7$}}}
\put(1103.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$8$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318,200){\makebox(0,0){\ {$9$}}}
\put(1318.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$N(\rho)$}}}
\put(862,25){\makebox(0,0){\large{$\rho$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(538,254){\makebox(0,0){$\times$}}
\put(592,342){\makebox(0,0){$\times$}}
\put(646,490){\makebox(0,0){$\times$}}
\put(699,326){\makebox(0,0){$\times$}}
\put(753,266){\makebox(0,0){$\times$}}
\put(807,266){\makebox(0,0){$\times$}}
\put(861,264){\makebox(0,0){$\times$}}
\put(914,266){\makebox(0,0){$\times$}}
\put(968,276){\makebox(0,0){$\times$}}
\put(1022,435){\makebox(0,0){$\times$}}
\put(1076,1438){\makebox(0,0){$\times$}}
\put(1129,1141){\makebox(0,0){$\times$}}
\put(1183,1602){\makebox(0,0){$\times$}}
\put(1237,335){\makebox(0,0){$\times$}}
\put(538,259){\circle*{18}}
\put(592,636){\circle*{18}}
\put(646,1118){\circle*{18}}
\put(699,411){\circle*{18}}
\put(753,255){\circle*{18}}
\put(592,268){\circle{18}}
\put(646,287){\circle{18}}
\put(699,271){\circle{18}}
\put(753,261){\circle{18}}
\put(807,257){\circle{18}}
\put(861,259){\circle{18}}
\put(914,254){\circle{18}}
\put(968,264){\circle{18}}
\put(1022,336){\circle{18}}
\put(1076,672){\circle{18}}
\put(1129,546){\circle{18}}
\put(1183,726){\circle{18}}
\put(1237,278){\circle{18}}
\end{picture}

